SelectVisAR: Selective Visualisation of Virtual Environments in Augmented Reality

When establishing a visual connection between a virtual reality user and an augmented reality user, it is important to consider whether the augmented reality user faces a surplus of information. Augmented reality, compared to virtual reality, involves two, not one, planes of information: the physical and the virtual. We propose SelectVisAR, a selective visualisation system of virtual environments in augmented reality. Our system enables an augmented reality spectator to perceive a co-located virtual reality user in the context of four distinct visualisation conditions: Interactive, Proximity, Everything, and Dollhouse. We explore an additional two conditions, Context and Spotlight, in a follow-up study. Our design uses a human-centric approach to information filtering, selectively visualising only parts of the virtual environment related to the interactive possibilities of a virtual reality user. The research investigates how selective visualisations can be helpful or trivial for the augmented reality user when observing a virtual reality user.

==> Images/Ranking_likertplot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ranking_likertplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ranking_likertplot.pdf}}%
    \put(0.24266667,0.56438889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\%\end{tabular}}}}%
    \put(0.24266667,0.45980555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\%\end{tabular}}}}%
    \put(0.24266667,0.35522221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\%\end{tabular}}}}%
    \put(0.24266667,0.25063888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\%\end{tabular}}}}%
    \put(0.98098662,0.56438889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}77\%\end{tabular}}}}%
    \put(0.98180822,0.45980555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}46\%\end{tabular}}}}%
    \put(0.98180822,0.35522221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}46\%\end{tabular}}}}%
    \put(0.98111394,0.25063888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\%\end{tabular}}}}%
    \put(0.16663889,0.35494444){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Interactive\end{tabular}}}}%
    \put(0.16663889,0.56411112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Everything\end{tabular}}}}%
    \put(0.16663889,0.25036112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Proximity\end{tabular}}}}%
    \put(0.16663889,0.45952778){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Dollhouse\end{tabular}}}}%
    \put(0.23433334,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.40844443,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.58255556,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.75669445,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.93080555,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.58255556,0.13055556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Percentage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ranking_likertplot.pdf}}%
    \put(0.22850001,0.04350001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Response\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ranking_likertplot.pdf}}%
    \put(0.44455554,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fourth\end{tabular}}}}%
    \put(0.59366667,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Third\end{tabular}}}}%
    \put(0.72777778,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second\end{tabular}}}}%
    \put(0.88913888,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First\end{tabular}}}}%
    \put(0.58255556,0.65852778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ranking of conditions (Main Study)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/Ranking_likertplot2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ranking_likertplot2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ranking_likertplot2.pdf}}%
    \put(0.24266667,0.56438889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\%\end{tabular}}}}%
    \put(0.24266667,0.45980555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\%\end{tabular}}}}%
    \put(0.24266667,0.35522221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\%\end{tabular}}}}%
    \put(0.24266667,0.25063888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}92\%\end{tabular}}}}%
    \put(0.98098662,0.56438889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}77\%\end{tabular}}}}%
    \put(0.98121804,0.45980555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\%\end{tabular}}}}%
    \put(0.98180822,0.35522221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}46\%\end{tabular}}}}%
    \put(0.97784322,0.25063888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\%\end{tabular}}}}%
    \put(0.16663889,0.35494444){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Dollhouse\end{tabular}}}}%
    \put(0.16663889,0.56411112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Everything\end{tabular}}}}%
    \put(0.16663889,0.25036112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Spotlight\end{tabular}}}}%
    \put(0.16663889,0.45952778){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Context\end{tabular}}}}%
    \put(0.23433334,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.40844443,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.58255556,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.75669445,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.93080555,0.16516669){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.58255556,0.13055556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Percentage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ranking_likertplot2.pdf}}%
    \put(0.22850001,0.04350001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Response\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ranking_likertplot2.pdf}}%
    \put(0.44455554,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fourth\end{tabular}}}}%
    \put(0.59366667,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Third\end{tabular}}}}%
    \put(0.72777778,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second\end{tabular}}}}%
    \put(0.88913888,0.04569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First\end{tabular}}}}%
    \put(0.58255556,0.65852778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ranking of conditions (Follow-up Study)\end{tabular}}}}%
  \end{picture}%
\endgroup%

